Integrating Statistical Uncertainty into Neural Network-Based Speech Enhancement

Speech enhancement in the time-frequency domain is often performed by estimating a multiplicative mask to extract clean speech. However, most neural network-based methods perform point estimation, i.e., their output consists of a single mask. In this paper, we study the benefits of modeling uncertainty in neural network-based speech enhancement. For this, our neural network is trained to map a noisy spectrogram to the Wiener filter and its associated variance, which quantifies uncertainty, based on the maximum a posteriori (MAP) inference of spectral coefficients. By estimating the distribution instead of the point estimate, one can model the uncertainty associated with each estimate. We further propose to use the estimated Wiener filter and its uncertainty to build an approximate MAP (A-MAP) estimator of spectral magnitudes, which in turn is combined with the MAP inference of spectral coefficients to form a hybrid loss function to jointly reinforce the estimation. Experimental results on different datasets show that the proposed method can not only capture the uncertainty associated with the estimated filters, but also yield a higher enhancement performance over comparable models that do not take uncertainty into account.

==> block_diagram.tikz <==
    \tikzstyle{normalnode}=[dspsquare, inner sep=1mm]%
    \tikzstyle{bignode}=[normalnode, minimum height=2cm, align=center]
    \tikzstyle{smallnode}=[normalnode]
    \tikzstyle{legendnode}=[normalnode, minimum height=0.2cm, minimum width=0.5cm, inner sep=0]
    \tikzstyle{loss}=[normalnode, fill=blue!30, minimum width=1.3cm]
    \tikzstyle{connarrow}=[dspconn]
    \begin{tikzpicture}[node distance=1cm and 1.5cm]
        \node[smallnode] (Xmag) {$\left| \cdot \right|$};
        \node[left=of Xmag] (Xin) {};
        \node[bignode, fill=orange!30, right=of Xmag] (NN) {\footnotesize DNN};
        \node[bignode, fill=green!30, right=of NN] (AMAP) {\footnotesize A-MAP};
        \node[dspmixer, right=of AMAP] (mul) {};
        \node[right=of mul] (Smag_hat) {};


        \node[dspnodefull, right=1cm of Xmag] (Xmag_split) {};

       


        \draw[connarrow] (Xin) -- node[above, align=center] {Noisy speech\\$X$} (Xmag);
        \draw[connarrow] (Xmag) -- node[above, xshift=-0.2cm] {$\left| X \right|$} (NN);
        \draw[connarrow] ([yshift=0.5cm]NN.east) -- node[above,xshift=-0.35cm] {$W^{\text{WF}}$} node[dspnodefull,xshift=0.2cm] (w_split) {} ([yshift=0.5cm]AMAP.west);
        \draw[connarrow] ([yshift=-0.5cm]NN.east) -- node[below,xshift=-0.5cm] {$\lambda$} node[dspnodefull,xshift=-0.2cm] (lambda_split) {} node[] (lambda_dummy) {} ([yshift=-0.5cm]AMAP.west);
        \draw[connarrow] (AMAP) -- node[above] {$W^{\text{A-MAP}}$} (mul);
        \draw[connarrow] (mul) -- node[above] {$| \widehat{S} |$} node[dspnodefull] (Smag_hat_split) {} (Smag_hat);
        
        \draw[connarrow, rounded corners=1mm] (Xmag_split) -- +(0, 1.5) -| (mul);

        \node[loss, below=of lambda_dummy] (unc_loss) {$\mathcal{L}_{p(S|X
        )}$};
        \draw[connarrow, dotted] (w_split) -- ([xshift=0.2cm]unc_loss.north);
        \draw[connarrow, dotted] (lambda_split) -- ([xshift=-0.2cm]unc_loss.north);

        \node[loss] at (Smag_hat_split |- unc_loss) (sisdr_loss) {$\mathcal{L}_{\text{SI-SDR}}$};
        \node[legendnode, dotted, below=0.5cm of Smag_hat_split, inner sep=0.5mm] (istft) {iSTFT};
        \draw[connarrow, dotted] (Smag_hat_split) -- (istft.north);
        \draw[connarrow, dotted] (istft.south) -- (sisdr_loss.north);


        \node[legendnode, fill=orange!30, label=right:{\small Trainable}, xshift=2cm, yshift=1.3cm] at (sisdr_loss |- unc_loss) (legend_train) {};
        \node[legendnode, fill=green!30, label=right:{\small Non-trainable}, below=0.3cm of legend_train] (legend_fixed) {};.
        \node[legendnode, fill=blue!30, label=right:{\small Loss terms}, below=0.3cm of legend_fixed] (legend_loss) {};


    \end{tikzpicture}
